Reinforcement Learning Based Dynamic Power Control for UAV Mobility Management

Modern communication systems need to fulfill multiple and often conflicting objectives at the same time. In particular, new applications require high reliability while operating at low transmit powers. Moreover, reliability constraints may vary over time depending on the current state of the system. One solution to address this problem is to use joint transmissions from a number of base stations (BSs) to meet the reliability requirements. However, this approach is inefficient when considering the overall total transmit power. In this work, we propose a reinforcement learning-based power allocation scheme for an unmanned aerial vehicle (UAV) communication system with varying communication reliability requirements. In particular, the proposed scheme aims to minimize the total transmit power of all BSs while achieving an outage probability that is less than a tolerated threshold. This threshold varies over time, e.g., when the UAV enters a critical zone with high-reliability requirements. Our results show that the proposed learning scheme uses dynamic power allocation to meet varying reliability requirements, thus effectively conserving energy.

==> img/results-ee-random-move.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		width=.47\linewidth,
		%
		xlabel={Total Tx Power (Fraction)},
		ylabel={CDF},
		%
		legend pos=south east,
		%
        %
        %
        %
        %
        %
		xmin=0,
		xmax=1,
		ymin=0,
        ymax=1,
        %
        %
	]

%
\addplot+[domain=0:1,samples=150, mark repeat=20, const plot, very thick]{x < 0.053 ? 0 : 1};
\addlegendentry{Closest};

\pgfplotsset{cycle list shift=1};

\addplot+[mark repeat=7, very thick] table[x=power, y=outside the box, col sep=comma] {data/Power_data_SAC.csv};
\addlegendentry{SAC Outside Zone};

\addplot+[mark repeat=7, very thick] table[x=power, y=inside the box, col sep=comma] {data/Power_data_SAC.csv};
\addlegendentry{SAC Inside Zone};
		
%
%
\end{axis}
\end{tikzpicture}

==> img/results-ee.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		width=.47\linewidth,
		%
		xlabel={Time~$t$},
		ylabel={Total Tx Power (Fraction)},
		ymode=log,
		legend pos=south east,
		xmin=0,
		xmax=1500,
		ymin=1e-4,
        ymax=2,
		]
		\addplot+[mark repeat=100] table[x=t, y=Closest] {data/Power_output_k2.dat};
		\addlegendentry{Closest};
		
		\addplot+[mark repeat=100] table[x=t, y=COMP] {data/Power_output_k2.dat};
		\addlegendentry{Full Power};
		
		\addplot+[mark repeat=100] table[x=t, y=SAC] {data/Power_output_k2.dat};
		\addlegendentry{SAC};
       \addplot[dashed, plot1, thick, fill=plot1, fill opacity=.2] coordinates {(750, 1e-4) (1000, 1e-4 ) (1000, 10) (750, 10) (750, 1e-4)};
    	\node[plot1!80!black]{};
	\end{axis}
\end{tikzpicture}

==> img/results-outage-prob.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		width=.47\linewidth,
		%
		xlabel={Time~$t$},
		ylabel={Outage Probability $\varepsilon$},
		ymode=log,
		legend pos=south west,
        legend style = {%
            %
        },
		xmin=0,
		xmax=1500,
		ymin=1e-12,
        ymax=1,
        %
        %
	]
		\addplot+[mark repeat=100] table[x=t, y=Closest] {data/outage_output_k2.dat};
		\addlegendentry{Closest};
		
		\addplot+[mark repeat=100] table[x=t, y=COMP] {data/outage_output_k2.dat};
		\addlegendentry{Full Power};
		
		\addplot+[mark repeat=100] table[x=t, y=SAC] {data/outage_output_k2.dat};
		\addlegendentry{SAC};
		
        \addplot[dashed, plot1, thick, fill=plot1, fill opacity=.2] coordinates {(750, 1e-12) (1000, 1e-12 ) (1000, 1) (750, 1) (750, 1e-12)};
		\node[plot1!80!black]{};
		%
		%

        %
	\end{axis}
\end{tikzpicture}

==> img/results-outage-random-move.tex <==
\begin{tikzpicture}%
	\begin{axis}[
		betterplot,
		width=.47\linewidth,
		%
		xlabel={Outage Probability $\log_{10}\varepsilon$},
		ylabel={CDF},
		%
		legend pos=south west,
        legend style = {
            fill opacity=.95,
            text opacity=1.,
        },
		xmin=-13,
		xmax=0,
		ymin=0,
        ymax=1,
        %
        %
	]
\addplot+[mark repeat=10] table[x=log10 Outage, y=outside the box,col sep=comma] {data/outage_data_Closest.csv};
\addlegendentry{Closest};

\addplot+[mark repeat=10] table[x=log10 Outage, y=outside the box,col sep=comma] {data/outage_data_COMP.csv};
\addlegendentry{Full Power};

\addplot+[mark repeat=10] table[x=log10 Outage, y=outside the box,col sep=comma] {data/outage_data_v2.csv};
\addlegendentry{SAC Outside Zone};

\addplot+[mark repeat=10] table[x=log10 Outage, y=inside the box, col sep=comma] {data/outage_data_v2.csv};
\addlegendentry{SAC Inside Zone};


\pgfplotsset{cycle list shift=-3};
\newcommand*\spyfactor{5.1622776601683793319988935444327}
%
\newcommand*\spypoint{axis cs:-4.85,.993}
\newcommand*\spyviewer{axis cs:-7,.67}

\node[semithick, circle, draw, minimum size=.35cm, inner sep=0pt] (spypoint) at (\spypoint) {};
\node[semithick, circle, draw, minimum size=2cm, inner sep=0pt] (spyviewer) at (\spyviewer) {};
\draw[semithick] (spypoint) edge (spyviewer);
\begin{scope}
    \clip (spyviewer) circle (1cm-.5\pgflinewidth);
    \pgfmathparse{\spyfactor^2/(\spyfactor-1)}
    \begin{scope}[scale around={\spyfactor:($(\spyviewer)!\spyfactor^2/(\spyfactor^2-1)!(\spypoint)$)}]
        \addplot+[mark=, ultra thick] table[x=log10 Outage, y=outside the box,col sep=comma] {data/outage_data_COMP.csv};
        \addplot+[mark=, ultra thick] table[x=log10 Outage, y=outside the box,col sep=comma] {data/outage_data_v2.csv};
        \addplot+[mark=, ultra thick] table[x=log10 Outage, y=inside the box, col sep=comma] {data/outage_data_v2.csv};
    \end{scope}
\end{scope}
\end{axis}
\end{tikzpicture}

==> img/uav-scenario.tex <==
\begin{tikzpicture}
	\begin{axis}[
		betterplot,
		%
		height=.24\textheight,
		xmin=0,
		xmax=1.5,
		ymin=0,
		ymax=1.5,
		xlabel={$x$ Position [$\si{\km}$]},
		ylabel={$y$ Position [$\si{\km}$]},
		legend pos=south east,
		colormap name=viridis,
	]
		
		%
		\addplot[only marks,mark=triangle*,mark size=3pt] coordinates {(.05, .15) (.06, .305) (.150, .275) (.210, .05) (.310, .135) (.360, .200)};
		\addlegendentry{Base Stations};
		
		
%
		\addplot[point meta=explicit,line width=2pt,mesh,mark=,point meta min=0,point meta max=1] table[x=x,y=y,meta=c] {data/uav-path.dat};
		\addlegendentry{\Gls{uav} Path over Time};
	
	
		%
		\addplot[dashed, plot1, thick, fill=plot1, fill opacity=.2] coordinates {(.75, .75) (1, .75) (1, 1) (.75, 1) (.75, .75)};
		\node[plot1!80!black] (eps2) at (axis cs: .96, .8) {$\varepsilon_{\text{max},2}$};
		
%
	\end{axis}
\end{tikzpicture}
